Stable and Robust SLIP Model Control via Energy Conservation-Based Feedback Cancellation for Quadrupedal Applications

In this paper, we present an energy-conservation based control architecture for stable dynamic motion in quadruped robots. We model the robot as a Spring-loaded Inverted Pendulum (SLIP), a model well-suited to represent the bouncing motion characteristic of running gaits observed in various biological quadrupeds and bio-inspired robotic systems. The model permits leg-orientation control during flight and leg-length control during stance, a design choice inspired by natural quadruped behaviors and prevalent in robotic quadruped systems. Our control algorithm uses the reduced-order SLIP dynamics of the quadruped to track a stable parabolic spline during stance, which is calculated using the principle of energy conservation. Through simulations based on the design specifications of an actual quadruped robot, Ghost Robotics Minitaur, we demonstrate that our control algorithm generates stable bouncing gaits. Additionally, we illustrate the robustness of our controller by showcasing its ability to maintain stable bouncing even when faced with up to a 10% error in sensor measurements.

==> tikz/SLIP.tex <==
\begin{figure*}[h]
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds6310235718224284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 110; blue, 177 }  ,fill opacity=1 ] (153.68,127.6) -- (159.31,124.76) -- (154.2,157.39) -- (172.85,171.14) -- (192.53,187.63) -- (200.03,195.57) -- (192.49,200.07) -- (187.77,201.53) -- (185.5,199.85) -- (183.95,194.67) -- (183.42,185.21) -- (170.84,173) -- (146.8,157.47) -- (142.61,152.87) -- (143.18,148.44) -- (146.79,140.51) -- cycle ;
%Shape: Polygon [id:ds47762776754758796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 110; blue, 177 }  ,fill opacity=1 ] (72.39,145.16) -- (78.48,146.73) -- (69.1,160.31) -- (68.56,162.34) -- (63.74,169.08) -- (63.51,174.87) -- (66.7,177.56) -- (82.15,186.31) -- (106.3,210.47) -- (107.44,214.78) -- (105.4,218.79) -- (99.34,219.57) -- (96.65,215.83) -- (95.38,205.09) -- (82.1,191.82) -- (76.93,188.83) -- (64.76,183.22) -- (58.54,179.73) -- (53.05,174.01) -- cycle ;
%Shape: Polygon [id:ds47853729436826276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (148.11,151.48) -- (150,151.33) -- (163.37,162.4) -- (180.33,172.03) -- (208.73,199.94) -- (211.71,207.97) -- (209.1,212.7) -- (205.21,214.11) -- (201.47,213.39) -- (199.31,208.75) -- (197.16,196.94) -- (195.41,192.82) -- (181.92,178.28) -- (175.52,174.82) -- (155.83,166.36) -- (146.8,157.47) -- (146.92,153.7) -- cycle ;
%Shape: Polygon [id:ds27902469067760227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (45.22,173.67) -- (58.02,185.37) -- (74.97,195.01) -- (106.09,226.81) -- (106.35,230.95) -- (103.74,235.67) -- (99.85,237.08) -- (96.11,236.36) -- (93.95,231.73) -- (91.8,219.91) -- (90.05,215.79) -- (76.56,201.25) -- (70.16,197.8) -- (50.47,189.33) -- (41.44,180.44) -- (41.56,176.68) -- (42.7,174.83) -- cycle ;
%Shape: Polygon [id:ds35901708398499266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 154; green, 192; blue, 239 }  ,fill opacity=1 ] (82.45,111.53) -- (89.79,110.9) -- (181.34,90.99) -- (190.93,91.1) -- (200.97,90.51) -- (203.07,94.85) -- (199.02,121.41) -- (182.92,125.95) -- (183.33,127.95) -- (175.08,129.97) -- (157.74,129.98) -- (155.17,132.01) -- (127.71,138.01) -- (110.55,138.88) -- (104.41,139.56) -- (89.22,142.71) -- (88.61,145.53) -- (78.93,147.84) -- (65.85,142.48) -- (59.56,129.44) -- (58.67,122.29) -- cycle ;
%Shape: Polygon [id:ds48472658787067513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.6,109.82) -- (85.84,112.02) -- (90.7,116.69) -- (92.33,120.24) -- (54.3,174.18) -- (52.7,183.78) -- (49.22,187.19) -- (44.95,183.9) -- (45.22,173.67) -- (46.71,164.99) -- (62.71,135.96) -- cycle ;
%Shape: Polygon [id:ds7096376903932529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183.39,88.17) -- (188.64,90.38) -- (193.49,95.05) -- (195.13,98.6) -- (160.43,150.15) -- (159.94,160.72) -- (155.83,166.36) -- (151.31,161.91) -- (151.55,152) -- (151.63,139.42) -- (163.36,118.15) -- cycle ;

%Shape: Rectangle [id:dp01786730047451557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.9 ] (26.24,118.5) -- (214.12,79.49) -- (243.1,219.03) -- (55.21,258.04) -- cycle ;
%Shape: Rectangle [id:dp0323379678594099] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (365.4,29.61) -- (640.33,29.61) -- (640.33,269.83) -- (365.4,269.83) -- cycle ;
%Shape: Rectangle [id:dp331575169605261] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (219.64,29.67) -- (365.4,29.67) -- (365.4,269.89) -- (219.64,269.89) -- cycle ;
%Shape: Rectangle [id:dp4478534604671578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (37.67,29.67) -- (219.64,29.67) -- (219.64,269.89) -- (37.67,269.89) -- cycle ;
%Curve Lines [id:da14514221274337646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (535.52,82.12) .. controls (591.89,86.89) and (598.56,116.22) .. (629.22,133.56) ;
%Curve Lines [id:da785982929313176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (535.52,82.14) .. controls (454.33,91.5) and (424.33,186.5) .. (292.02,187.31) ;
%Shape: Circle [id:dp265502105301494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.94,82.12) .. controls (516.94,71.86) and (525.26,63.54) .. (535.52,63.54) .. controls (545.78,63.54) and (554.1,71.86) .. (554.1,82.12) .. controls (554.1,92.38) and (545.78,100.7) .. (535.52,100.7) .. controls (525.26,100.7) and (516.94,92.38) .. (516.94,82.12) -- cycle ;
%Shape: Circle [id:dp6702635503074819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.02,120.68) .. controls (436.02,110.42) and (444.34,102.1) .. (454.6,102.1) .. controls (464.86,102.1) and (473.18,110.42) .. (473.18,120.68) .. controls (473.18,130.94) and (464.86,139.26) .. (454.6,139.26) .. controls (444.34,139.26) and (436.02,130.94) .. (436.02,120.68) -- cycle ;
%Shape: Circle [id:dp2823449256295206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.82,173.52) .. controls (346.82,163.25) and (355.14,154.93) .. (365.4,154.93) .. controls (375.67,154.93) and (383.99,163.25) .. (383.99,173.52) .. controls (383.99,183.78) and (375.67,192.1) .. (365.4,192.1) .. controls (355.14,192.1) and (346.82,183.78) .. (346.82,173.52) -- cycle ;
%Curve Lines [id:da2922602621842635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (48.52,82.14) .. controls (129.71,91.5) and (159.71,186.5) .. (292.02,187.31) ;
%Shape: Circle [id:dp19628160926640437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.46,187.31) .. controls (273.46,177.04) and (281.78,168.72) .. (292.04,168.72) .. controls (302.3,168.72) and (310.62,177.04) .. (310.62,187.31) .. controls (310.62,197.57) and (302.3,205.89) .. (292.04,205.89) .. controls (281.78,205.89) and (273.46,197.57) .. (273.46,187.31) -- cycle ;
%Shape: Circle [id:dp46234253470683306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.06,171.52) .. controls (201.06,161.25) and (209.38,152.93) .. (219.64,152.93) .. controls (229.9,152.93) and (238.22,161.25) .. (238.22,171.52) .. controls (238.22,181.78) and (229.9,190.1) .. (219.64,190.1) .. controls (209.38,190.1) and (201.06,181.78) .. (201.06,171.52) -- cycle ;
%Straight Lines [id:da6234858331852009] 
\draw    (37.67,269.83) -- (640.33,269.83) ;
%Shape: Circle [id:dp4995945485789406] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (273.44,187.29) .. controls (273.45,177.02) and (281.78,168.71) .. (292.04,168.72) .. controls (302.3,168.73) and (310.61,177.06) .. (310.6,187.33) .. controls (310.59,197.59) and (302.26,205.9) .. (292,205.89) .. controls (281.74,205.88) and (273.43,197.55) .. (273.44,187.29) -- cycle ;
%Flowchart: Or [id:dp4316785816652797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.37,187.3) .. controls (282.38,181.97) and (286.7,177.65) .. (292.03,177.66) .. controls (297.36,177.66) and (301.68,181.99) .. (301.67,187.32) .. controls (301.66,192.65) and (297.34,196.96) .. (292.01,196.96) .. controls (286.68,196.95) and (282.37,192.63) .. (282.37,187.3) -- cycle ; \draw   (282.37,187.3) -- (301.67,187.32) ; \draw   (292.03,177.66) -- (292.01,196.96) ;
%Shape: Pie [id:dp8516525982596025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.01,196.96) .. controls (286.68,196.95) and (282.37,192.63) .. (282.37,187.3) -- (292.02,187.31) -- cycle ;
%Shape: Pie [id:dp870027222784818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.03,177.66) .. controls (297.36,177.66) and (301.68,181.99) .. (301.67,187.32) -- (292.02,187.31) -- cycle ;
%Shape: Resistor [id:dp12648394276251318] 
\draw  [line width=1.5]  (291.68,212.92) -- (291.68,220.98) -- (299.01,222.78) -- (284.34,226.35) -- (299,229.95) -- (284.33,233.52) -- (298.99,237.12) -- (284.32,240.69) -- (298.98,244.29) -- (284.31,247.86) -- (291.64,249.66) -- (291.64,257.73) ;
%Straight Lines [id:da5729502652642735] 
\draw [line width=1.5]    (291.64,257.73) -- (291.62,269.56) ;
%Shape: Circle [id:dp8085178149091213] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (204.59,182.42) .. controls (198.57,174.11) and (200.42,162.49) .. (208.73,156.47) .. controls (217.04,150.45) and (228.66,152.3) .. (234.68,160.61) .. controls (240.71,168.92) and (238.86,180.54) .. (230.55,186.56) .. controls (222.24,192.58) and (210.62,190.73) .. (204.59,182.42) -- cycle ;
%Flowchart: Or [id:dp30004174180452936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.83,177.18) .. controls (208.7,172.86) and (209.66,166.83) .. (213.98,163.7) .. controls (218.29,160.58) and (224.32,161.54) .. (227.45,165.85) .. controls (230.58,170.17) and (229.62,176.2) .. (225.3,179.33) .. controls (220.99,182.46) and (214.95,181.49) .. (211.83,177.18) -- cycle ; \draw   (211.83,177.18) -- (227.45,165.85) ; \draw   (213.98,163.7) -- (225.3,179.33) ;
%Shape: Pie [id:dp5782687813903166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.3,179.33) .. controls (225.3,179.33) and (225.3,179.33) .. (225.3,179.33) .. controls (220.99,182.46) and (214.95,181.49) .. (211.83,177.18) -- (219.64,171.52) -- cycle ;
%Shape: Pie [id:dp6084408428770357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.98,163.7) .. controls (213.98,163.7) and (213.98,163.7) .. (213.98,163.7) .. controls (218.29,160.58) and (224.32,161.54) .. (227.45,165.85) -- (219.64,171.52) -- cycle ;
%Shape: Resistor [id:dp9021469132098192] 
\draw  [line width=1.5]  (229.9,187.83) -- (239.32,200.83) -- (247.35,199.41) -- (239.67,213.8) -- (255.73,210.97) -- (248.04,225.35) -- (264.11,222.52) -- (256.42,236.91) -- (272.48,234.08) -- (264.8,248.46) -- (272.83,247.05) -- (282.25,260.05) ;
%Straight Lines [id:da976589873192202] 
\draw [line width=1.5]    (282.25,260.05) -- (289.2,269.63) ;

%Shape: Circle [id:dp34370716591254635] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (350.38,162.58) .. controls (356.42,154.28) and (368.04,152.45) .. (376.34,158.49) .. controls (384.64,164.53) and (386.47,176.16) .. (380.43,184.45) .. controls (374.38,192.75) and (362.76,194.58) .. (354.46,188.54) .. controls (346.17,182.5) and (344.34,170.87) .. (350.38,162.58) -- cycle ;
%Flowchart: Or [id:dp6058553882317327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.6,167.84) .. controls (360.74,163.53) and (366.77,162.58) .. (371.08,165.72) .. controls (375.39,168.85) and (376.34,174.89) .. (373.2,179.2) .. controls (370.07,183.5) and (364.03,184.45) .. (359.72,181.32) .. controls (355.41,178.18) and (354.47,172.14) .. (357.6,167.84) -- cycle ; \draw   (357.6,167.84) -- (373.2,179.2) ; \draw   (371.08,165.72) -- (359.72,181.32) ;
%Shape: Pie [id:dp7226880350600816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.72,181.32) .. controls (359.72,181.32) and (359.72,181.32) .. (359.72,181.32) .. controls (355.41,178.18) and (354.47,172.14) .. (357.6,167.84) -- (365.4,173.52) -- cycle ;
%Shape: Pie [id:dp7753035105524865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.08,165.72) .. controls (375.39,168.85) and (376.34,174.89) .. (373.2,179.2) -- (365.4,173.52) -- cycle ;
%Shape: Resistor [id:dp9199254241287308] 
\draw  [line width=1.5]  (353.05,188.31) -- (343.6,201.29) -- (347.43,208.49) -- (331.38,205.63) -- (339.03,220.03) -- (322.98,217.17) -- (330.63,231.57) -- (314.57,228.7) -- (322.23,243.1) -- (306.17,240.24) -- (310,247.44) -- (300.55,260.42) ;
%Straight Lines [id:da44166301043721146] 
\draw [line width=1.5]    (300.55,260.42) -- (293.59,269.99) ;

%Straight Lines [id:da5240024726627961] 
\draw [line width=1.5]    (291.68,212.92) -- (291.68,205.92) ;
%Shape: Circle [id:dp20883842140595077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (438.05,112.23) .. controls (442.72,103.09) and (453.91,99.46) .. (463.05,104.13) .. controls (472.19,108.8) and (475.82,119.99) .. (471.15,129.13) .. controls (466.48,138.27) and (455.29,141.9) .. (446.15,137.23) .. controls (437.01,132.56) and (433.38,121.37) .. (438.05,112.23) -- cycle ;
%Flowchart: Or [id:dp08362392206680269] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.01,116.29) .. controls (448.43,111.55) and (454.24,109.66) .. (458.99,112.09) .. controls (463.74,114.51) and (465.62,120.32) .. (463.19,125.07) .. controls (460.77,129.82) and (454.96,131.7) .. (450.21,129.27) .. controls (445.47,126.85) and (443.58,121.04) .. (446.01,116.29) -- cycle ; \draw   (446.01,116.29) -- (463.19,125.07) ; \draw   (458.99,112.09) -- (450.21,129.27) ;
%Shape: Pie [id:dp024683455308528557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.21,129.27) .. controls (445.47,126.85) and (443.58,121.04) .. (446.01,116.29) -- (454.6,120.68) -- cycle ;
%Shape: Pie [id:dp7056835078609371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.99,112.09) .. controls (458.99,112.09) and (458.99,112.09) .. (458.99,112.09) .. controls (458.99,112.09) and (458.99,112.09) .. (458.99,112.09) .. controls (463.74,114.51) and (465.62,120.32) .. (463.19,125.07) -- (454.6,120.68) -- cycle ;
%Shape: Resistor [id:dp704113140241671] 
\draw  [line width=1.5]  (444.72,137.23) -- (437.42,151.53) -- (442.32,158.04) -- (426.02,157.72) -- (435.83,170.75) -- (419.52,170.43) -- (429.34,183.46) -- (413.03,183.14) -- (422.85,196.17) -- (406.54,195.85) -- (411.45,202.36) -- (404.14,216.66) ;
%Straight Lines [id:da6676974233213431] 
\draw [line width=1.5]    (404.14,216.66) -- (398.76,227.2) ;

%Shape: Circle [id:dp8184641454728143] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (516.94,82.12) .. controls (516.95,71.86) and (525.28,63.55) .. (535.54,63.56) .. controls (545.8,63.57) and (554.11,71.9) .. (554.1,82.16) .. controls (554.09,92.42) and (545.76,100.73) .. (535.5,100.72) .. controls (525.24,100.71) and (516.93,92.38) .. (516.94,82.12) -- cycle ;
%Flowchart: Or [id:dp6378628470178956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.87,82.13) .. controls (525.88,76.8) and (530.2,72.49) .. (535.53,72.49) .. controls (540.86,72.5) and (545.18,76.82) .. (545.17,82.15) .. controls (545.16,87.48) and (540.84,91.79) .. (535.51,91.79) .. controls (530.18,91.78) and (525.87,87.46) .. (525.87,82.13) -- cycle ; \draw   (525.87,82.13) -- (545.17,82.15) ; \draw   (535.53,72.49) -- (535.51,91.79) ;
%Shape: Pie [id:dp40388181034365334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.51,91.79) .. controls (535.51,91.79) and (535.51,91.79) .. (535.51,91.79) .. controls (530.18,91.78) and (525.87,87.46) .. (525.87,82.13) -- (535.52,82.14) -- cycle ;
%Shape: Pie [id:dp8864091113520649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.53,72.49) .. controls (540.86,72.5) and (545.18,76.82) .. (545.17,82.15) -- (535.52,82.14) -- cycle ;
%Shape: Resistor [id:dp6755610375111325] 
\draw  [line width=1.5]  (534.23,101.37) -- (534.21,117.42) -- (541.54,121) -- (526.87,128.12) -- (541.53,135.27) -- (526.85,142.39) -- (541.51,149.54) -- (526.84,156.66) -- (541.5,163.81) -- (526.82,170.93) -- (534.15,174.51) -- (534.14,190.56) ;
%Straight Lines [id:da2959561993641957] 
\draw [line width=1.5]    (534.14,190.56) -- (534.12,202.4) ;

%Shape: Circle [id:dp9068623450599298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.86,117.68) .. controls (109.86,107.42) and (118.18,99.1) .. (128.44,99.1) .. controls (138.7,99.1) and (147.02,107.42) .. (147.02,117.68) .. controls (147.02,127.94) and (138.7,136.26) .. (128.44,136.26) .. controls (118.18,136.26) and (109.86,127.94) .. (109.86,117.68) -- cycle ;
%Shape: Circle [id:dp8373879552576189] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (111.87,126.1) .. controls (107.22,116.95) and (110.87,105.76) .. (120.02,101.11) .. controls (129.17,96.46) and (140.36,100.11) .. (145.01,109.26) .. controls (149.66,118.41) and (146.01,129.6) .. (136.86,134.25) .. controls (127.71,138.9) and (116.52,135.25) .. (111.87,126.1) -- cycle ;
%Flowchart: Or [id:dp697176051011136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (119.84,122.05) .. controls (117.42,117.3) and (119.32,111.49) .. (124.07,109.08) .. controls (128.82,106.66) and (134.63,108.56) .. (137.04,113.31) .. controls (139.46,118.06) and (137.56,123.87) .. (132.81,126.28) .. controls (128.06,128.7) and (122.25,126.8) .. (119.84,122.05) -- cycle ; \draw   (119.84,122.05) -- (137.04,113.31) ; \draw   (124.07,109.08) -- (132.81,126.28) ;
%Shape: Pie [id:dp5618693647903475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.81,126.28) .. controls (132.81,126.28) and (132.81,126.28) .. (132.81,126.28) .. controls (132.81,126.28) and (132.81,126.28) .. (132.81,126.28) .. controls (128.06,128.7) and (122.25,126.8) .. (119.84,122.05) -- (128.44,117.68) -- cycle ;
%Shape: Pie [id:dp5829657285779752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.07,109.08) .. controls (124.07,109.08) and (124.07,109.08) .. (124.07,109.08) .. controls (124.07,109.08) and (124.07,109.08) .. (124.07,109.08) .. controls (128.82,106.66) and (134.63,108.56) .. (137.04,113.31) -- (128.44,117.68) -- cycle ;
%Shape: Resistor [id:dp9908923628134629] 
\draw  [line width=1.5]  (136.02,135.4) -- (143.29,149.71) -- (151.45,149.57) -- (141.61,162.58) -- (157.91,162.29) -- (148.07,175.3) -- (164.38,175.02) -- (154.54,188.02) -- (170.85,187.74) -- (161,200.75) -- (169.16,200.6) -- (176.43,214.92) ;
%Straight Lines [id:da29963259068267956] 
\draw [line width=1.5]    (176.43,214.92) -- (181.79,225.47) ;

%Straight Lines [id:da07554198208176521] 
\draw    (591,218.67) -- (591,246.5) ;
\draw [shift={(591,249.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9999455244190458] 
\draw [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,draw opacity=1 ]   (220.5,123.5) -- (220.5,137.58) ;
%Straight Lines [id:da9960773168782231] 
\draw [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,draw opacity=1 ]   (220.5,31.5) -- (220.5,45.58) ;
%Straight Lines [id:da26027573521582403] 
\draw [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,draw opacity=1 ]   (365,31.5) -- (365,60.58) ;
%Straight Lines [id:da6189597057654505] 
\draw [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,draw opacity=1 ]   (365,104.58) -- (365,136.58) ;
%Straight Lines [id:da7792588059712381] 
\draw [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,draw opacity=1 ]   (220.5,204.5) -- (220.5,266.47) ;
%Straight Lines [id:da011868622264587958] 
\draw [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,draw opacity=1 ]   (364.5,205) -- (364.5,266.07) ;
%Straight Lines [id:da9024070732433747] 
\draw    (68,245) -- (115,245) ;
\draw [shift={(117,245)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (116,82.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (580,225.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (272,38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ] [align=left] {\textbf{Stance}};
% Text Node
\draw (487,37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ] [align=left] {\textbf{Flight}};
% Text Node
\draw (117,37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ] [align=left] {\textbf{Flight}};
% Text Node
\draw (214,117) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ,rotate=-270] [align=left] {\textbf{\textit{Touchdown}}};
% Text Node
\draw (360,100) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ,rotate=-270] [align=left] {\textbf{\textit{Liftoff}}};
% Text Node
\draw (82,230.4) node [anchor=north west][inner sep=0.75pt]    {$t$};


\end{tikzpicture}

\caption{Depiction of a SLIP model of a quadruped robot with a COM of mass $m$ exhibiting dynamic running. The SLIP model is a hybrid dynamical system, switching between two dynamical modes: flight and stance. The flight phase is defined by projectile dynamics, while the stance phase is characterized by spring-loaded inverted pendulum dynamics. The touchdown and liftoff events define the guard surfaces in the state space that control the switching of these  dynamical modes.}
\label{fig:slip}
\end{figure*}


==> tikz/controller.tex <==
\begin{figure*}
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Shape: Rectangle [id:dp25923802128222495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (166,8.67) -- (525,8.67) -- (525,227.67) -- (166,227.67) -- cycle ;
%Straight Lines [id:da5821364042584466] 
\draw    (330,50) -- (373.67,50) ;
\draw [shift={(375.67,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2957544356884205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (378.67,90) -- (462.67,90) -- (462.67,149) -- (378.67,149) -- cycle ;
%Shape: Rectangle [id:dp5332511917525462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (379,20) -- (463,20) -- (463,79) -- (379,79) -- cycle ;
%Shape: Rectangle [id:dp9929834323806479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (379,160) -- (463,160) -- (463,219) -- (379,219) -- cycle ;
%Shape: Rectangle [id:dp040663726428503466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (248,20) -- (332,20) -- (332,79) -- (248,79) -- cycle ;
%Straight Lines [id:da6498233776440991] 
\draw    (463,49) -- (550.67,49) ;
\draw [shift={(552.67,49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3851505246280498] 
\draw    (502.67,49.67) -- (502.67,108.67) ;
\draw [shift={(502.67,110.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp28598512987915914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.67,120.67) .. controls (493.67,115.14) and (498.14,110.67) .. (503.67,110.67) .. controls (509.19,110.67) and (513.67,115.14) .. (513.67,120.67) .. controls (513.67,126.19) and (509.19,130.67) .. (503.67,130.67) .. controls (498.14,130.67) and (493.67,126.19) .. (493.67,120.67) -- cycle ; \draw   (496.6,113.6) -- (510.74,127.74) ; \draw   (510.74,113.6) -- (496.6,127.74) ;
%Straight Lines [id:da7998228551377417] 
\draw    (463,120) -- (491.67,120) ;
\draw [shift={(493.67,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36623286702788127] 
\draw    (503.67,130.67) -- (503.67,189.67) ;
%Straight Lines [id:da13893500861737673] 
\draw    (465.67,189.67) -- (503.67,189.67) ;
\draw [shift={(463.67,189.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Diamond [id:dp17683276829069228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (595.17,11.33) -- (636.67,48.5) -- (595.17,85.67) -- (553.67,48.5) -- cycle ;
%Flowchart: Summing Junction [id:dp7938689498807214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.67,49.67) .. controls (197.67,44.14) and (202.14,39.67) .. (207.67,39.67) .. controls (213.19,39.67) and (217.67,44.14) .. (217.67,49.67) .. controls (217.67,55.19) and (213.19,59.67) .. (207.67,59.67) .. controls (202.14,59.67) and (197.67,55.19) .. (197.67,49.67) -- cycle ; \draw   (200.6,42.6) -- (214.74,56.74) ; \draw   (214.74,42.6) -- (200.6,56.74) ;
%Straight Lines [id:da5152376567522671] 
\draw    (72.33,49.67) -- (195.67,49.67) ;
\draw [shift={(197.67,49.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5786254893718027] 
\draw    (217.5,50) -- (246.17,50) ;
\draw [shift={(248.17,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18447369160848204] 
\draw    (207.67,189.67) -- (378.67,189.67) ;
%Straight Lines [id:da5175128157604915] 
\draw    (207.67,189.67) -- (207.67,61.67) ;
\draw [shift={(207.67,59.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7908513744581082] 
\draw    (595.17,85.67) -- (595.17,436) ;
%Shape: Rectangle [id:dp15531831242099126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (402,333) -- (486,333) -- (486,392) -- (402,392) -- cycle ;
%Shape: Rectangle [id:dp6221186849392023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (402,260) -- (486,260) -- (486,319) -- (402,319) -- cycle ;
%Shape: Rectangle [id:dp12655293631327802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (401,406) -- (485,406) -- (485,465) -- (401,465) -- cycle ;
%Straight Lines [id:da9346180245350648] 
\draw    (488.33,436) -- (595.17,436) ;
\draw [shift={(486.33,436)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19770982108476376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (488.33,363) -- (595.17,363) ;
\draw [shift={(486.33,363)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5514019949734235] 
\draw    (488.33,288) -- (595.17,288) ;
\draw [shift={(486.33,288)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp854488414073256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (285,406) -- (369,406) -- (369,465) -- (285,465) -- cycle ;
%Straight Lines [id:da74001322025485] 
\draw    (372.33,436) -- (401.17,436) ;
\draw [shift={(370.33,436)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10162161962299054] 
\draw    (114.67,436) -- (285.17,436) ;
\draw [shift={(112.67,436)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3578827205463857] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (179,325) -- (263,325) -- (263,384) -- (179,384) -- cycle ;
%Straight Lines [id:da5653090487115452] 
\draw    (220.17,388.67) -- (220.17,437) ;
\draw [shift={(220.17,386.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10078859402568197] 
\draw    (99.33,287.67) -- (402.67,287.67) ;
%Straight Lines [id:da19507453444042344] 
\draw    (221,304.67) -- (221,324.83) ;
%Straight Lines [id:da35070949515609984] 
\draw    (72.17,304.67) -- (221,304.67) ;
%Shape: Diamond [id:dp6455685741102222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (71.17,399.67) -- (112.67,436.83) -- (71.17,474) -- (29.67,436.83) -- cycle ;
%Shape: Rectangle [id:dp03725156218696679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (30,321) -- (114,321) -- (114,380) -- (30,380) -- cycle ;
%Straight Lines [id:da4234407240803023] 
\draw    (71.17,383) -- (71.17,399.67) ;
\draw [shift={(71.17,381)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1588236749898354] 
\draw    (45.17,252.67) -- (45.17,320) ;
\draw [shift={(45.17,250.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5492083866466779] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (30,162) -- (114,162) -- (114,250) -- (30,250) -- cycle ;
%Straight Lines [id:da1863509728404531] 
\draw    (72.17,253) -- (72.17,304.67) ;
\draw [shift={(72.17,251)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3057100444777129] 
\draw    (99.33,253.67) -- (99.33,287.67) ;
\draw [shift={(99.33,251.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5684957551353649] 
\draw    (72.17,49.67) -- (72.17,161.83) ;
%Shape: Rectangle [id:dp6598442477105656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (166,246.67) -- (525,246.67) -- (525,481.67) -- (166,481.67) -- cycle ;

% Text Node
\draw (254.67,27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{53.75pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Pole}\\\textbf{Placement}\\\textbf{Controller}
\end{center}

\end{minipage}};
% Text Node
\draw (386.67,37) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{53.17pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Linearized}\\\textbf{System}
\end{center}

\end{minipage}};
% Text Node
\draw (380.67,97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{59.36pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Noise}\\{\small (Tested: -10\%}\\{\small to 10\%)}
\end{center}

\end{minipage}};
% Text Node
\draw (390.67,183) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{47.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Observer}
\end{center}

\end{minipage}};
% Text Node
\draw (574.67,41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{30.49pt}\setlength\topsep{0pt}
\begin{center}
\textbf{EOS?}
\end{center}

\end{minipage}};
% Text Node
\draw (406.67,340) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{54.29pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Reset}\\\textbf{Swing-Leg}\\\textbf{Angle}
\end{center}

\end{minipage}};
% Text Node
\draw (405.67,276) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{55.98pt}\setlength\topsep{0pt}
\begin{center}
\textbf{EOS}\\\textbf{Conditions}
\end{center}

\end{minipage}};
% Text Node
\draw (404.67,413) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{55.98pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Initial}\\\textbf{Conditions}\\{\small (Cartesian)}
\end{center}

\end{minipage}};
% Text Node
\draw (289.67,413) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{54.29pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Reset}\\\textbf{Swing-Leg}\\\textbf{Angle}
\end{center}

\end{minipage}};
% Text Node
\draw (185.67,332) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{51.46pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Energy}\\\textbf{Balance}\\\textbf{Controller}
\end{center}

\end{minipage}};
% Text Node
\draw (50.67,430.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{29.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{EOF?}
\end{center}

\end{minipage}};
% Text Node
\draw (33.67,337) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{55.98pt}\setlength\topsep{0pt}
\begin{center}
\textbf{EOF}\\\textbf{Conditions}
\end{center}

\end{minipage}};
% Text Node
\draw (36.67,177) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{51.48pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Stance}\\\textbf{Quadratic}\\\textbf{Trajectory}\\\textbf{Generator}
\end{center}

\end{minipage}};
% Text Node
\draw (170,206.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ] [align=left] {\textbf{\textit{Stance}}};
% Text Node
\draw (173,458.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ] [align=left] {\textbf{\textit{Flight}}};


\end{tikzpicture}

    \caption{Detailed control architecture. Here, "EOS" and "EOF" denote "End-of-Stance" and "End-of-Flight" event listeners, which signal that the system trajectory has reached the guard surface for either takeoff or touchdown. It's important to emphasize that these event listeners lack direct access to the system's state, and as a result, they may trigger a touchdown or takeoff event slightly before or after its actual occurrence. This behavior enables us to replicate the impact of noisy sensors commonly encountered in real-world robotic systems.}
    \label{fig:controller-full}
\end{figure*}

==> tikz/controller_overview.tex <==
\begin{figure}
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Rounded Rect [id:dp619609017404536] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (236,58.83) .. controls (236,42.7) and (249.07,29.63) .. (265.2,29.63) -- (375.8,29.63) .. controls (391.93,29.63) and (405,42.7) .. (405,58.83) -- (405,146.43) .. controls (405,162.56) and (391.93,175.63) .. (375.8,175.63) -- (265.2,175.63) .. controls (249.07,175.63) and (236,162.56) .. (236,146.43) -- cycle ;
%Curve Lines [id:da5525970499481255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (320.94,276.43) .. controls (287.91,279.22) and (284.01,296.41) .. (266.04,306.56) ;
%Curve Lines [id:da9874387159178383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (320.94,276.43) .. controls (353.97,279.22) and (357.87,296.41) .. (375.84,306.56) ;
%Shape: Ellipse [id:dp402038469977812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.05,276.43) .. controls (310.05,270.41) and (314.93,265.54) .. (320.94,265.54) .. controls (326.95,265.54) and (331.83,270.41) .. (331.83,276.43) .. controls (331.83,282.44) and (326.95,287.31) .. (320.94,287.31) .. controls (314.93,287.31) and (310.05,282.44) .. (310.05,276.43) -- cycle ;
%Shape: Ellipse [id:dp34678711684288055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.11,290.23) .. controls (276.11,284.22) and (280.99,279.34) .. (287,279.34) .. controls (293.02,279.34) and (297.89,284.22) .. (297.89,290.23) .. controls (297.89,296.24) and (293.02,301.12) .. (287,301.12) .. controls (280.99,301.12) and (276.11,296.24) .. (276.11,290.23) -- cycle ;
%Shape: Ellipse [id:dp8217948982772538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]  (277.31,285.28) .. controls (280.04,279.92) and (286.6,277.8) .. (291.96,280.53) .. controls (297.31,283.27) and (299.43,289.83) .. (296.7,295.18) .. controls (293.96,300.54) and (287.4,302.66) .. (282.05,299.93) .. controls (276.69,297.19) and (274.57,290.63) .. (277.31,285.28) -- cycle ;
%Shape: Resistor [id:dp266109734698348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]  (281.21,299.92) -- (276.93,308.3) -- (279.81,312.12) -- (270.25,311.93) -- (276.01,319.56) -- (266.45,319.38) -- (272.2,327.01) -- (262.65,326.82) -- (268.4,334.46) -- (258.84,334.27) -- (261.72,338.09) -- (257.44,346.46) ;
%Shape: Ellipse [id:dp6278415031630594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][line width=1.5]  (310.05,276.43) .. controls (310.06,270.41) and (314.94,265.54) .. (320.95,265.55) .. controls (326.96,265.55) and (331.83,270.43) .. (331.83,276.45) .. controls (331.82,282.46) and (326.94,287.33) .. (320.93,287.32) .. controls (314.91,287.32) and (310.04,282.44) .. (310.05,276.43) -- cycle ;
%Shape: Resistor [id:dp27797241058018074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]  (320.18,287.7) -- (320.17,297.11) -- (324.47,299.21) -- (315.87,303.38) -- (324.46,307.57) -- (315.86,311.74) -- (324.45,315.93) -- (315.85,320.1) -- (324.44,324.29) -- (315.84,328.46) -- (320.14,330.56) -- (320.13,339.96) ;
%Straight Lines [id:da4082601063071808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (320.13,339.96) -- (320.12,346.9) ;
%Shape: Ellipse [id:dp02471656756637497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.21,289.06) .. controls (366.21,283.04) and (361.33,278.17) .. (355.32,278.17) .. controls (349.31,278.17) and (344.43,283.04) .. (344.43,289.06) .. controls (344.43,295.07) and (349.31,299.95) .. (355.32,299.95) .. controls (361.33,299.95) and (366.21,295.07) .. (366.21,289.06) -- cycle ;
%Shape: Ellipse [id:dp7736747559622502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (365.02,284.1) .. controls (362.28,278.75) and (355.72,276.63) .. (350.37,279.36) .. controls (345.01,282.1) and (342.89,288.66) .. (345.62,294.01) .. controls (348.36,299.37) and (354.92,301.49) .. (360.27,298.75) .. controls (365.63,296.02) and (367.75,289.46) .. (365.02,284.1) -- cycle ;
%Shape: Resistor [id:dp04665101510193892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (361.11,298.75) -- (365.39,307.13) -- (362.51,310.95) -- (372.07,310.76) -- (366.32,318.39) -- (375.87,318.21) -- (370.12,325.84) -- (379.67,325.65) -- (373.92,333.29) -- (383.48,333.1) -- (380.6,336.92) -- (384.88,345.29) ;
%Straight Lines [id:da4182050603361248] 
\draw    (391.33,364.63) -- (255.64,364.63) ;

%Curve Lines [id:da5618888201695489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (391.64,88.58) .. controls (342.67,125.77) and (284,115.82) .. (249.17,88.58) ;
%Shape: Ellipse [id:dp026001920131900058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.78,105.13) .. controls (291.78,99.76) and (287.42,95.4) .. (282.04,95.4) .. controls (276.67,95.4) and (272.31,99.76) .. (272.31,105.13) .. controls (272.31,110.51) and (276.67,114.87) .. (282.04,114.87) .. controls (287.42,114.87) and (291.78,110.51) .. (291.78,105.13) -- cycle ;
%Shape: Ellipse [id:dp5312043617378778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.39,112.37) .. controls (330.39,107) and (326.03,102.64) .. (320.66,102.64) .. controls (315.28,102.64) and (310.92,107) .. (310.92,112.37) .. controls (310.92,117.75) and (315.28,122.11) .. (320.66,122.11) .. controls (326.03,122.11) and (330.39,117.75) .. (330.39,112.37) -- cycle ;
%Shape: Ellipse [id:dp48055060218685197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.13,104.09) .. controls (368.13,98.71) and (363.77,94.35) .. (358.39,94.35) .. controls (353.02,94.35) and (348.66,98.71) .. (348.66,104.09) .. controls (348.66,109.46) and (353.02,113.82) .. (358.39,113.82) .. controls (363.77,113.82) and (368.13,109.46) .. (368.13,104.09) -- cycle ;
%Straight Lines [id:da0539795811152447] 
\draw    (382.26,155.67) -- (257.07,155.67) ;
%Shape: Ellipse [id:dp6932296147496493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][line width=1.5]  (330.39,112.35) .. controls (330.39,106.98) and (326.02,102.62) .. (320.65,102.63) .. controls (315.27,102.63) and (310.92,107) .. (310.92,112.37) .. controls (310.93,117.75) and (315.29,122.1) .. (320.67,122.1) .. controls (326.04,122.09) and (330.4,117.73) .. (330.39,112.35) -- cycle ;
%Shape: Resistor [id:dp1837073103258674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]  (320.66,125.77) -- (320.66,130) -- (316.82,130.94) -- (324.51,132.81) -- (316.83,134.7) -- (324.51,136.57) -- (316.83,138.45) -- (324.51,140.32) -- (316.83,142.21) -- (324.52,144.08) -- (320.68,145.02) -- (320.68,149.25) ;
%Straight Lines [id:da8730295710085316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (320.68,149.25) -- (320.69,155.45) ;
%Shape: Ellipse [id:dp1783795862261257] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (366.28,109.8) .. controls (369.43,105.45) and (368.46,99.36) .. (364.11,96.21) .. controls (359.76,93.05) and (353.67,94.02) .. (350.51,98.37) .. controls (347.36,102.73) and (348.33,108.81) .. (352.68,111.97) .. controls (357.03,115.12) and (363.12,114.15) .. (366.28,109.8) -- cycle ;
%Shape: Resistor [id:dp27911899793939376] 
\draw  [line width=1.5]  (353.02,112.63) -- (348.09,119.44) -- (343.88,118.7) -- (347.9,126.24) -- (339.49,124.75) -- (343.52,132.29) -- (335.1,130.81) -- (339.13,138.34) -- (330.72,136.86) -- (334.74,144.39) -- (330.53,143.65) -- (325.6,150.46) ;
%Straight Lines [id:da5219452060625351] 
\draw [line width=1.5]    (325.6,150.46) -- (321.96,155.48) ;
%Shape: Ellipse [id:dp13258449478592638] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]  (289.91,99.41) .. controls (286.75,95.06) and (280.66,94.1) .. (276.31,97.27) .. controls (271.97,100.43) and (271.01,106.52) .. (274.17,110.86) .. controls (277.34,115.21) and (283.43,116.17) .. (287.77,113) .. controls (292.12,109.84) and (293.08,103.75) .. (289.91,99.41) -- cycle ;
%Shape: Resistor [id:dp07812346988778085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]  (288.51,112.89) -- (293.46,119.69) -- (291.46,123.46) -- (299.87,121.96) -- (295.86,129.5) -- (304.27,128) -- (300.26,135.54) -- (308.67,134.04) -- (304.66,141.59) -- (313.07,140.09) -- (311.06,143.86) -- (316.01,150.66) ;
%Straight Lines [id:da16615322714169467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]    (316.01,150.66) -- (319.66,155.67) ;
%Straight Lines [id:da5603236614686744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (320.66,125.77) -- (320.66,122.11) ;
%Straight Lines [id:da1734945509840532] 
\draw    (404.33,101.33) -- (447,101.33) ;
%Straight Lines [id:da482532158009227] 
\draw    (408,307.33) -- (448,307.33) ;
\draw [shift={(406,307.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5166871087847462] 
\draw    (447,178) -- (447,101.33) ;
\draw [shift={(447,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da065143517713524] 
\draw    (448,307.33) -- (448,230) ;
%Straight Lines [id:da15981491341915943] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (224,194.33) -- (321,194.33) ;
\draw [shift={(222,194.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da728577881350242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,194.33) -- (321,176) ;
%Straight Lines [id:da3687287415584105] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412,214) -- (321,214) ;
\draw [shift={(414,214)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8129199425205436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,214) -- (321,233.33) ;
%Shape: Rectangle [id:dp4756616699313153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (415.33,196) .. controls (415.33,187.72) and (422.05,181) .. (430.33,181) -- (464.33,181) .. controls (472.62,181) and (479.33,187.72) .. (479.33,196) -- (479.33,215) .. controls (479.33,223.28) and (472.62,230) .. (464.33,230) -- (430.33,230) .. controls (422.05,230) and (415.33,223.28) .. (415.33,215) -- cycle ;
%Straight Lines [id:da5456012516742685] 
\draw    (236.33,100.33) -- (193.67,100.33) ;
%Straight Lines [id:da9643832846207] 
\draw    (233,306.33) -- (192.67,306.33) ;
\draw [shift={(235,306.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47380663674166723] 
\draw    (193.67,177) -- (193.67,100.33) ;
\draw [shift={(193.67,179)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25597816080657987] 
\draw    (192.67,306.33) -- (192.67,229) ;
%Shape: Rectangle [id:dp42013499479892225] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (220.33,195) .. controls (220.33,186.72) and (213.62,180) .. (205.33,180) -- (182,180) .. controls (173.72,180) and (167,186.72) .. (167,195) -- (167,214) .. controls (167,222.28) and (173.72,229) .. (182,229) -- (205.33,229) .. controls (213.62,229) and (220.33,222.28) .. (220.33,214) -- cycle ;
%Rounded Rect [id:dp7308074100319085] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (236,261.83) .. controls (236,245.7) and (249.07,232.63) .. (265.2,232.63) -- (375.8,232.63) .. controls (391.93,232.63) and (405,245.7) .. (405,261.83) -- (405,349.43) .. controls (405,365.56) and (391.93,378.63) .. (375.8,378.63) -- (265.2,378.63) .. controls (249.07,378.63) and (236,365.56) .. (236,349.43) -- cycle ;
%Shape: Rectangle [id:dp2886112851553455] 
\draw  [draw opacity=0] (287,18) -- (357,18) -- (357,29) -- (287,29) -- cycle ;

% Text Node
\draw (298,39) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ] [align=left] {\textbf{Stance}};
% Text Node
\draw (303,244) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 58; green, 113; blue, 184 }  ,opacity=1 ] [align=left] {\textbf{Flight}};
% Text Node
\draw (418,184) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.56pt}\setlength\topsep{0pt}
\begin{center}
Regulate\\Vertical\\Velocity
\end{center}

\end{minipage}};
% Text Node
\draw (244,198.4) node [anchor=north west][inner sep=0.75pt]    {$v_{\text{des}}^{0}$};
% Text Node
\draw (368,193.4) node [anchor=north west][inner sep=0.75pt]    {$h_{\text{des}}$};
% Text Node
\draw (173.67,183) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{29.37pt}\setlength\topsep{0pt}
\begin{center}
Reset\\Leg\\Angle
\end{center}

\end{minipage}};


\end{tikzpicture}


    \caption{Overview of our control architecture. Here, $v^0_{\text{des}}$ denotes the desired initial forward velocity and $y_{\text{des}}$ denotes the desired vertical height.}
    \label{fig:controller-overview}
\end{figure}

==> tikz/energy_conv.tex <==
\begin{figure*}
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7534746314390081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (535.52,82.12) .. controls (591.89,86.89) and (598.56,116.22) .. (629.22,133.56) ;
%Curve Lines [id:da8732070694226639] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (535.52,82.14) .. controls (454.33,91.5) and (424.33,186.5) .. (292.02,187.31) ;
%Shape: Circle [id:dp26492362417296955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.94,82.12) .. controls (516.94,71.86) and (525.26,63.54) .. (535.52,63.54) .. controls (545.78,63.54) and (554.1,71.86) .. (554.1,82.12) .. controls (554.1,92.38) and (545.78,100.7) .. (535.52,100.7) .. controls (525.26,100.7) and (516.94,92.38) .. (516.94,82.12) -- cycle ;
%Shape: Circle [id:dp08350036500080815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.02,120.68) .. controls (436.02,110.42) and (444.34,102.1) .. (454.6,102.1) .. controls (464.86,102.1) and (473.18,110.42) .. (473.18,120.68) .. controls (473.18,130.94) and (464.86,139.26) .. (454.6,139.26) .. controls (444.34,139.26) and (436.02,130.94) .. (436.02,120.68) -- cycle ;
%Curve Lines [id:da11616788612869877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (48.52,82.14) .. controls (129.71,91.5) and (159.71,186.5) .. (292.02,187.31) ;
%Shape: Circle [id:dp6202743660581217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.46,187.31) .. controls (273.46,177.04) and (281.78,168.72) .. (292.04,168.72) .. controls (302.3,168.72) and (310.62,177.04) .. (310.62,187.31) .. controls (310.62,197.57) and (302.3,205.89) .. (292.04,205.89) .. controls (281.78,205.89) and (273.46,197.57) .. (273.46,187.31) -- cycle ;
%Shape: Circle [id:dp9150274481845447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.06,171.52) .. controls (201.06,161.25) and (209.38,152.93) .. (219.64,152.93) .. controls (229.9,152.93) and (238.22,161.25) .. (238.22,171.52) .. controls (238.22,181.78) and (229.9,190.1) .. (219.64,190.1) .. controls (209.38,190.1) and (201.06,181.78) .. (201.06,171.52) -- cycle ;
%Straight Lines [id:da7984300774371148] 
\draw    (41.67,269.83) -- (640.33,269.83) ;
%Shape: Circle [id:dp26892195328555324] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (273.44,187.29) .. controls (273.45,177.02) and (281.78,168.71) .. (292.04,168.72) .. controls (302.3,168.73) and (310.61,177.06) .. (310.6,187.33) .. controls (310.59,197.59) and (302.26,205.9) .. (292,205.89) .. controls (281.74,205.88) and (273.43,197.55) .. (273.44,187.29) -- cycle ;
%Shape: Resistor [id:dp5003643129487929] 
\draw  [line width=1.5]  (291.68,212.92) -- (291.68,220.98) -- (299.01,222.78) -- (284.34,226.35) -- (299,229.95) -- (284.33,233.52) -- (298.99,237.12) -- (284.32,240.69) -- (298.98,244.29) -- (284.31,247.86) -- (291.64,249.66) -- (291.64,257.73) ;
%Straight Lines [id:da7746308232908642] 
\draw [line width=1.5]    (291.64,257.73) -- (291.62,269.56) ;
%Shape: Circle [id:dp6008842348338388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]  (204.59,182.42) .. controls (198.57,174.11) and (200.42,162.49) .. (208.73,156.47) .. controls (217.04,150.45) and (228.66,152.3) .. (234.68,160.61) .. controls (240.71,168.92) and (238.86,180.54) .. (230.55,186.56) .. controls (222.24,192.58) and (210.62,190.73) .. (204.59,182.42) -- cycle ;
%Shape: Resistor [id:dp947899370281965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]  (229.9,187.83) -- (239.32,200.83) -- (247.35,199.41) -- (239.67,213.8) -- (255.73,210.97) -- (248.04,225.35) -- (264.11,222.52) -- (256.42,236.91) -- (272.48,234.08) -- (264.8,248.46) -- (272.83,247.05) -- (282.25,260.05) ;
%Straight Lines [id:da14770243877893918] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]    (282.25,260.05) -- (289.2,269.63) ;
%Straight Lines [id:da9552527274222053] 
\draw [line width=1.5]    (291.68,212.92) -- (291.68,205.92) ;
%Shape: Circle [id:dp46515285368214154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]  (438.05,112.23) .. controls (442.72,103.09) and (453.91,99.46) .. (463.05,104.13) .. controls (472.19,108.8) and (475.82,119.99) .. (471.15,129.13) .. controls (466.48,138.27) and (455.29,141.9) .. (446.15,137.23) .. controls (437.01,132.56) and (433.38,121.37) .. (438.05,112.23) -- cycle ;
%Shape: Resistor [id:dp0310243776623228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]  (444.72,137.23) -- (437.42,151.53) -- (442.32,158.04) -- (426.02,157.72) -- (435.83,170.75) -- (419.52,170.43) -- (429.34,183.46) -- (413.03,183.14) -- (422.85,196.17) -- (406.54,195.85) -- (411.45,202.36) -- (404.14,216.66) ;
%Straight Lines [id:da39838446194380706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]    (404.14,216.66) -- (398.76,227.2) ;
%Shape: Circle [id:dp25382429053674427] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (516.94,82.12) .. controls (516.95,71.86) and (525.28,63.55) .. (535.54,63.56) .. controls (545.8,63.57) and (554.11,71.9) .. (554.1,82.16) .. controls (554.09,92.42) and (545.76,100.73) .. (535.5,100.72) .. controls (525.24,100.71) and (516.93,92.38) .. (516.94,82.12) -- cycle ;
%Shape: Resistor [id:dp9786962041226264] 
\draw  [line width=1.5]  (534.23,101.37) -- (534.21,117.42) -- (541.54,121) -- (526.87,128.12) -- (541.53,135.27) -- (526.85,142.39) -- (541.51,149.54) -- (526.84,156.66) -- (541.5,163.81) -- (526.82,170.93) -- (534.15,174.51) -- (534.14,190.56) ;
%Straight Lines [id:da13786849095116271] 
\draw [line width=1.5]    (534.14,190.56) -- (534.12,202.4) ;
%Shape: Circle [id:dp2487565508623938] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.86,117.68) .. controls (109.86,107.42) and (118.18,99.1) .. (128.44,99.1) .. controls (138.7,99.1) and (147.02,107.42) .. (147.02,117.68) .. controls (147.02,127.94) and (138.7,136.26) .. (128.44,136.26) .. controls (118.18,136.26) and (109.86,127.94) .. (109.86,117.68) -- cycle ;
%Shape: Circle [id:dp6804988228580359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]  (111.87,126.1) .. controls (107.22,116.95) and (110.87,105.76) .. (120.02,101.11) .. controls (129.17,96.46) and (140.36,100.11) .. (145.01,109.26) .. controls (149.66,118.41) and (146.01,129.6) .. (136.86,134.25) .. controls (127.71,138.9) and (116.52,135.25) .. (111.87,126.1) -- cycle ;
%Shape: Resistor [id:dp004305469734131262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]  (136.02,135.4) -- (143.29,149.71) -- (151.45,149.57) -- (141.61,162.58) -- (157.91,162.29) -- (148.07,175.3) -- (164.38,175.02) -- (154.54,188.02) -- (170.85,187.74) -- (161,200.75) -- (169.16,200.6) -- (176.43,214.92) ;
%Straight Lines [id:da7715268811505646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]    (176.43,214.92) -- (181.79,225.47) ;
%Shape: Circle [id:dp6325388688418935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.69,82.12) .. controls (532.69,80.56) and (533.96,79.29) .. (535.52,79.29) .. controls (537.09,79.29) and (538.35,80.56) .. (538.35,82.12) .. controls (538.35,83.69) and (537.09,84.95) .. (535.52,84.95) .. controls (533.96,84.95) and (532.69,83.69) .. (532.69,82.12) -- cycle ;
%Shape: Circle [id:dp23003844333528312] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.21,187.31) .. controls (289.21,185.74) and (290.48,184.47) .. (292.04,184.47) .. controls (293.6,184.47) and (294.87,185.74) .. (294.87,187.31) .. controls (294.87,188.87) and (293.6,190.14) .. (292.04,190.14) .. controls (290.48,190.14) and (289.21,188.87) .. (289.21,187.31) -- cycle ;
%Shape: Rectangle [id:dp0636722236125895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.27,172.67) -- (335.87,172.67) -- (335.87,195.67) -- (311.27,195.67) -- cycle ;
%Straight Lines [id:da8618535945627482] 
\draw    (294.87,187.31) -- (332.87,187.31) ;
\draw [shift={(335.87,187.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22888199628040484] 
\draw    (538.35,82.12) -- (576.35,82.12) ;
\draw [shift={(579.35,82.12)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7990914335524733] 
\draw    (343,189.67) -- (343,266.67) ;
\draw [shift={(343,268.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(343,187.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da906993348967249] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (477,82.12) -- (532.69,82.12) ;
%Straight Lines [id:da8649631751667773] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (335.87,187.31) -- (382.33,187.31) ;
%Shape: Rectangle [id:dp7452799241082954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.33,84.53) -- (503.33,84.53) -- (503.33,107.53) -- (484.33,107.53) -- cycle ;
%Straight Lines [id:da3079090821428069] 
\draw    (493.8,83.33) -- (493.8,267) ;
\draw [shift={(493.8,269)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(493.8,81.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8376761271593962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.81,171.52) .. controls (216.81,169.95) and (218.07,168.68) .. (219.64,168.68) .. controls (221.2,168.68) and (222.47,169.95) .. (222.47,171.52) .. controls (222.47,173.08) and (221.2,174.35) .. (219.64,174.35) .. controls (218.07,174.35) and (216.81,173.08) .. (216.81,171.52) -- cycle ;
%Straight Lines [id:da8455806410258017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (184,195.17) -- (219.64,171.52) ;
%Straight Lines [id:da14159278019906618] 
\draw    (190.83,194.12) -- (244.81,266.56) ;
\draw [shift={(246,268.17)}, rotate = 233.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(189.64,192.52)}, rotate = 53.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9815021924479622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.61,117.68) .. controls (125.61,116.12) and (126.88,114.85) .. (128.44,114.85) .. controls (130.01,114.85) and (131.27,116.12) .. (131.27,117.68) .. controls (131.27,119.25) and (130.01,120.51) .. (128.44,120.51) .. controls (126.88,120.51) and (125.61,119.25) .. (125.61,117.68) -- cycle ;
%Straight Lines [id:da43429567913943234] 
\draw    (126.52,117.68) -- (164.52,117.68) ;
\draw [shift={(167.52,117.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3320624263449845] 
\draw    (79.33,232.5) -- (79.33,197.17) ;
\draw [shift={(79.33,195.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5296899978125482] 
\draw    (73.67,226) -- (108.33,226) ;
\draw [shift={(110.33,226)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3508257344190088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602,114.5) .. controls (602,112.94) and (603.27,111.67) .. (604.83,111.67) .. controls (606.4,111.67) and (607.67,112.94) .. (607.67,114.5) .. controls (607.67,116.06) and (606.4,117.33) .. (604.83,117.33) .. controls (603.27,117.33) and (602,116.06) .. (602,114.5) -- cycle ;

% Text Node
\draw (571,67.4) node [anchor=north west][inner sep=0.75pt]    {$v_{x}$};
% Text Node
\draw (313.9,168.11) node [anchor=north west][inner sep=0.75pt]    {$v_{x}$};
% Text Node
\draw (345,226.57) node [anchor=north west][inner sep=0.75pt]    {$\Delta y_{\text{st}}$};
% Text Node
\draw (469.13,187.9) node [anchor=north west][inner sep=0.75pt]    {$\Delta y_{\text{fl}}$};
% Text Node
\draw (179,232.4) node [anchor=north west][inner sep=0.75pt]    {$| r| =l$};
% Text Node
\draw (163.19,105.41) node [anchor=north west][inner sep=0.75pt]    {$v_{x}$};
% Text Node
\draw (88,228.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (66,210.07) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (602.27,94.27) node [anchor=north west][inner sep=0.75pt]    {$( x,y)$};


\end{tikzpicture}

    \caption{The relationship between apex height and compression length used to calculate the parabolic stance trajectory for energy-shaping control. Here $\Delta h_{\text{apex}} = \Delta y_{\text{fl}}$ and $\Delta y_{\text{st}} = \Delta y_{\text{min}}$}
    \label{fig:energy-conv}
\end{figure*}

==> tikz/phase.tex <==
\begin{figure}[h!]
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp07534062901458038] 
\draw   (200,47.59) -- (385,47.59) -- (385,227.1) -- (200,227.1) -- cycle ;
%Curve Lines [id:da8073435819464008] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (343.5,218.08) .. controls (193.7,173.74) and (148.9,116.81) .. (343.03,56.14) ;
%Curve Lines [id:da7375446472823071] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (343.03,56.14) .. controls (360.46,87.26) and (375.39,152.43) .. (343.5,218.08)(351.29,63.71) -- (344,66.99)(355.24,73.42) -- (347.73,76.18)(358.37,82.82) -- (350.7,85.12)(361.09,92.98) -- (353.31,94.82)(363.18,103.04) -- (355.31,104.45)(364.68,112.82) -- (356.74,113.82)(365.69,123.02) -- (357.71,123.6)(366.16,133.61) -- (358.16,133.75)(366.07,143.62) -- (358.08,143.34)(365.44,153.88) -- (357.47,153.17)(364.21,164.36) -- (356.29,163.21)(362.53,174.05) -- (354.69,172.48)(360.3,183.86) -- (352.55,181.88)(357.48,193.78) -- (349.85,191.37)(354.02,203.76) -- (346.53,200.94)(350.34,212.79) -- (343.01,209.59) ;
%Straight Lines [id:da9306583714873671] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (395.47,57.86) -- (411,57.86) ;
%Straight Lines [id:da5373607716770514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (395.47,78.26) -- (413,78.26) (405.47,74.26) -- (405.47,82.26) ;
%Straight Lines [id:da5544731084738467] 
\draw    (196.28,137.03) -- (201.49,137.03) ;
%Straight Lines [id:da3964317688413598] 
\draw    (365.16,238.46) -- (383.46,238.46) ;
\draw [shift={(385.46,238.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7857412659574765] 
\draw    (188.69,61.24) -- (188.69,46.29) ;
\draw [shift={(188.69,44.29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp29513061345774716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.59,137.03) .. controls (211.59,135.83) and (212.57,134.85) .. (213.78,134.85) .. controls (214.98,134.85) and (215.96,135.83) .. (215.96,137.03) .. controls (215.96,138.24) and (214.98,139.22) .. (213.78,139.22) .. controls (212.57,139.22) and (211.59,138.24) .. (211.59,137.03) -- cycle ;
%Shape: Ellipse [id:dp04480538422003644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.99,136.33) .. controls (359.99,135.13) and (360.97,134.15) .. (362.18,134.15) .. controls (363.38,134.15) and (364.36,135.13) .. (364.36,136.33) .. controls (364.36,137.54) and (363.38,138.52) .. (362.18,138.52) .. controls (360.97,138.52) and (359.99,137.54) .. (359.99,136.33) -- cycle ;
%Straight Lines [id:da8420189767226793] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.49,137.03) -- (384,137.03) ;
%Straight Lines [id:da5231617129980325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (213.78,48.03) -- (213.78,226.03) ;
%Straight Lines [id:da21520870818915017] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.18,48.15) -- (362.18,226.15) ;
%Straight Lines [id:da27865220723360384] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.49,57.03) -- (384,57.03) ;
%Straight Lines [id:da2550510479676946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.49,219.03) -- (383,219.03) ;
%Shape: Ellipse [id:dp19974159315228146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.85,58.33) .. controls (340.85,57.12) and (341.83,56.14) .. (343.03,56.14) .. controls (344.24,56.14) and (345.22,57.12) .. (345.22,58.33) .. controls (345.22,59.54) and (344.24,60.52) .. (343.03,60.52) .. controls (341.83,60.52) and (340.85,59.54) .. (340.85,58.33) -- cycle ;
%Shape: Ellipse [id:dp09315792360918629] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.31,215.89) .. controls (341.31,214.68) and (342.29,213.7) .. (343.5,213.7) .. controls (344.71,213.7) and (345.69,214.68) .. (345.69,215.89) .. controls (345.69,217.1) and (344.71,218.08) .. (343.5,218.08) .. controls (342.29,218.08) and (341.31,217.1) .. (341.31,215.89) -- cycle ;
%Straight Lines [id:da36806306598932514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (344.18,49.15) -- (344.18,227.15) ;
%Shape: Rectangle [id:dp7323067647575262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (200,47.59) -- (344.18,47.59) -- (344.18,227.15) -- (200,227.15) -- cycle ;
%Shape: Rectangle [id:dp7377650046374418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (344.18,47.59) -- (385,47.59) -- (385,227.1) -- (344.18,227.1) -- cycle ;

% Text Node
\draw (415.65,50.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stance};
% Text Node
\draw (417.08,69.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flight};
% Text Node
\draw (184.09,128.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (180.54,109.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$\dot{y} \ \text{(m/s)}$};
% Text Node
\draw (332.07,231.23) node [anchor=north west][inner sep=0.75pt]    {$y\text{(m)}$};
% Text Node
\draw (221,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{A}};
% Text Node
\draw (368,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{B}};
% Text Node
\draw (325,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{C}};
% Text Node
\draw (327,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{D}};


\end{tikzpicture}


    \caption{Verticle dynamics of a SLIP model stabilized using our energy-conservation-based controller. The plot corresponds to multiple hops of the robot, but since the gait is stable -- each hop traces the same trajectory as the previous, thus overwriting it. For the sake of brevity, we have edited the plot to remove the tickmarks, and placed markers (\textbf{A}, \textbf{B}, \textbf{C} and \textbf{D}) to identify the important points on the trajectories. In particular, the markers labeled \textbf{A} and \textbf{B} denote the apex points during stance and flight phases, respectively. The marker labeled \textbf{C} identifies the liftoff event, where the robot becomes airborne. The marker labeled \textbf{D} identifies the touchdown event, where the robot lands back on the ground. In the complete phase plot in $\mathbb R^4$, the points \textbf{C} and \textbf{D} are located on the guard surfaces representing the discrete dynamics that switches the continuous dynamical models between stance and flight.}
    \label{fig:phase}
\end{figure}

==> tikz/quad.tex <==
\begin{figure}
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5588263747081562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.22,13.73) -- (393.89,13.73) -- (393.89,159) -- (83.22,159) -- cycle ;
%Shape: Polygon [id:ds26830617281618374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 110; blue, 177 }  ,fill opacity=1 ] (176.54,71.35) -- (181.24,70.09) -- (172.27,93.93) -- (184.19,107.24) -- (196.47,122.77) -- (200.89,129.94) -- (194.49,132.17) -- (190.69,132.53) -- (189.25,130.9) -- (188.89,126.75) -- (189.97,119.52) -- (182.38,108.32) -- (166.67,92.83) -- (164.22,88.69) -- (165.34,85.44) -- (169.32,80.02) -- cycle ;
%Shape: Polygon [id:ds15600965752452123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 110; blue, 177 }  ,fill opacity=1 ] (112.4,71.86) -- (116.75,74) -- (107.54,82.79) -- (106.82,84.24) -- (102.12,88.57) -- (101.04,92.91) -- (103.02,95.44) -- (113.32,104.47) -- (127.77,126.51) -- (127.95,129.94) -- (125.78,132.65) -- (121.09,132.29) -- (119.64,129.04) -- (120.36,120.73) -- (112.42,108.62) -- (108.98,105.55) -- (100.68,99.41) -- (96.52,95.8) -- (93.27,90.62) -- cycle ;
%Shape: Polygon [id:ds5663191135049771] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (168.59,88.51) -- (170.04,88.69) -- (178.41,99.15) -- (189.7,109.08) -- (206.78,134.61) -- (207.76,141.15) -- (205.05,144.31) -- (201.89,144.76) -- (199.18,143.63) -- (198.28,139.79) -- (198.51,130.53) -- (197.83,127.15) -- (189.93,114.05) -- (185.64,110.44) -- (172.09,100.95) -- (166.67,92.83) -- (167.35,90) -- cycle ;
%Shape: Polygon [id:ds9587360359629847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.41,89.14) -- (95.24,99.98) -- (106.53,109.91) -- (125.05,138.81) -- (124.59,141.97) -- (121.89,145.13) -- (118.72,145.59) -- (116.01,144.46) -- (115.11,140.62) -- (115.34,131.36) -- (114.66,127.97) -- (106.76,114.88) -- (102.47,111.27) -- (88.92,101.78) -- (83.5,93.65) -- (84.18,90.83) -- (85.33,89.61) -- cycle ;
%Shape: Polygon [id:ds9579933763405103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 154; green, 192; blue, 239 }  ,fill opacity=1 ] (125.27,48.04) -- (130.92,48.72) -- (203.17,48.04) -- (210.4,49.62) -- (218.07,50.75) -- (218.98,54.36) -- (211.75,73.78) -- (198.88,74.69) -- (198.88,76.27) -- (192.33,76.49) -- (179.24,73.78) -- (176.98,74.91) -- (155.3,75.14) -- (142.21,73.11) -- (137.47,72.65) -- (125.5,72.65) -- (124.59,74.69) -- (116.92,74.91) -- (107.89,68.82) -- (105.18,57.98) -- (105.63,52.45) -- cycle ;
%Shape: Polygon [id:ds6477608022763545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (124.14,46.46) -- (127.76,48.95) -- (130.69,53.24) -- (131.37,56.17) -- (94.19,90.94) -- (91.48,97.94) -- (88.32,99.98) -- (85.61,96.81) -- (87.41,89.14) -- (89.9,82.82) -- (106.53,63.4) -- cycle ;
%Shape: Polygon [id:ds09420537733032164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205.17,46.24) -- (208.78,48.72) -- (211.71,53.01) -- (212.39,55.95) -- (178.11,89.44) -- (176.08,97.34) -- (172.09,100.95) -- (169.38,96.89) -- (171.11,89.44) -- (173.14,79.96) -- (185.33,65.73) -- cycle ;
%Shape: Polygon [id:ds3047829499617528] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 110; blue, 177 }  ,fill opacity=1 ] (350.01,70.68) -- (354.7,69.42) -- (345.73,93.26) -- (357.66,106.57) -- (369.94,122.1) -- (370.66,128.42) -- (367.95,131.49) -- (364.16,131.86) -- (362.71,130.23) -- (362.35,126.08) -- (363.44,118.85) -- (355.85,107.65) -- (340.13,92.15) -- (337.18,87.48) -- (338.81,84.77) -- (340.98,85.13) -- (342.78,79.35) -- cycle ;
%Shape: Polygon [id:ds8607273004426017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 110; blue, 177 }  ,fill opacity=1 ] (285.87,71.19) -- (290.22,73.33) -- (281,82.12) -- (280.28,83.57) -- (275.59,87.9) -- (274.5,92.24) -- (276.49,94.76) -- (286.79,103.8) -- (301.24,125.83) -- (301.42,129.27) -- (299.25,131.98) -- (294.55,131.61) -- (293.11,128.36) -- (293.83,120.05) -- (285.88,107.95) -- (282.45,104.88) -- (274.14,98.74) -- (269.99,95.13) -- (266.73,89.95) -- cycle ;
%Shape: Polygon [id:ds10006605104834665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342.06,87.84) -- (343.51,88.02) -- (351.87,98.48) -- (363.16,108.41) -- (381.68,137.31) -- (381.23,140.47) -- (378.52,143.63) -- (375.36,144.09) -- (372.65,142.96) -- (371.74,139.12) -- (371.97,129.86) -- (371.29,126.47) -- (363.39,113.38) -- (359.1,109.77) -- (345.55,100.28) -- (340.13,92.15) -- (340.81,89.33) -- cycle ;
%Shape: Polygon [id:ds5340514876926973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260.88,88.47) -- (268.71,99.3) -- (280,109.24) -- (298.51,138.14) -- (298.06,141.3) -- (295.35,144.46) -- (292.19,144.91) -- (289.48,143.79) -- (288.58,139.95) -- (288.8,130.69) -- (288.12,127.3) -- (280.22,114.21) -- (275.93,110.59) -- (262.38,101.11) -- (256.97,92.98) -- (257.64,90.16) -- (258.8,88.94) -- cycle ;
%Shape: Polygon [id:ds9755375572358637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 154; green, 192; blue, 239 }  ,fill opacity=1 ] (298.74,47.37) -- (304.38,48.05) -- (376.64,47.37) -- (383.86,48.95) -- (391.54,50.08) -- (392.44,53.69) -- (385.22,73.11) -- (372.35,74.01) -- (372.35,75.59) -- (365.8,75.82) -- (352.7,73.11) -- (350.44,74.24) -- (328.77,74.47) -- (315.67,72.43) -- (310.93,71.98) -- (298.96,71.98) -- (298.06,74.01) -- (290.38,74.24) -- (281.35,68.14) -- (278.64,57.31) -- (279.09,51.77) -- cycle ;
%Shape: Polygon [id:ds009784314260176674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (297.61,45.79) -- (301.22,48.27) -- (304.16,52.56) -- (304.83,55.5) -- (267.65,90.27) -- (264.94,97.27) -- (261.78,99.3) -- (259.07,96.14) -- (260.88,88.47) -- (263.36,82.14) -- (280,62.72) -- cycle ;
%Shape: Polygon [id:ds6503053314860405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378.63,45.56) -- (382.24,48.05) -- (385.18,52.34) -- (385.86,55.27) -- (351.57,88.77) -- (349.54,96.67) -- (346.38,98.48) -- (342.84,96.22) -- (344.57,88.77) -- (346.61,79.28) -- (358.8,65.06) -- cycle ;
%Shape: Rectangle [id:dp5483018898581219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.9 ] (245.2,38) -- (393.89,38) -- (393.89,154.99) -- (245.2,154.99) -- cycle ;
%Shape: Ellipse [id:dp3572443569919931] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.22,56.53) .. controls (324.83,49.36) and (331.95,44.86) .. (339.12,46.47) .. controls (346.29,48.09) and (350.79,55.21) .. (349.17,62.37) .. controls (347.56,69.54) and (340.44,74.04) .. (333.27,72.43) .. controls (326.1,70.81) and (321.6,63.69) .. (323.22,56.53) -- cycle ;
%Shape: Ellipse [id:dp20092595130073887] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (323.3,62.72) .. controls (321.49,55.6) and (325.8,48.36) .. (332.92,46.55) .. controls (340.04,44.75) and (347.28,49.06) .. (349.09,56.18) .. controls (350.9,63.3) and (346.59,70.54) .. (339.47,72.35) .. controls (332.35,74.15) and (325.11,69.84) .. (323.3,62.72) -- cycle ;
%Flowchart: Or [id:dp5608584423835405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.5,61.15) .. controls (328.56,57.45) and (330.8,53.69) .. (334.5,52.75) .. controls (338.19,51.82) and (341.95,54.05) .. (342.89,57.75) .. controls (343.83,61.45) and (341.59,65.21) .. (337.89,66.15) .. controls (334.2,67.08) and (330.44,64.85) .. (329.5,61.15) -- cycle ; \draw   (329.5,61.15) -- (342.89,57.75) ; \draw   (334.5,52.75) -- (337.89,66.15) ;
%Shape: Pie [id:dp9591724914549773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.89,66.15) .. controls (337.89,66.15) and (337.89,66.15) .. (337.89,66.15) .. controls (337.89,66.15) and (337.89,66.15) .. (337.89,66.15) .. controls (334.2,67.08) and (330.44,64.85) .. (329.5,61.15) -- (336.2,59.45) -- cycle ;
%Shape: Pie [id:dp017278823771282315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.5,52.75) .. controls (334.5,52.75) and (334.5,52.75) .. (334.5,52.75) .. controls (334.5,52.75) and (334.5,52.75) .. (334.5,52.75) .. controls (338.19,51.82) and (341.95,54.05) .. (342.89,57.75) -- (336.2,59.45) -- cycle ;
%Shape: Resistor [id:dp49899135501740066] 
\draw  [line width=1.5]  (338.7,73.02) -- (341.53,84.16) -- (347.24,85.34) -- (338.32,92.88) -- (349.76,95.25) -- (340.84,102.78) -- (352.27,105.15) -- (343.35,112.68) -- (354.78,115.05) -- (345.86,122.59) -- (351.58,123.77) -- (354.41,134.91) ;
%Straight Lines [id:da2922090948437235] 
\draw [line width=1.5]    (354.41,134.91) -- (356.56,145) ;
%Flowchart: Or [id:dp8037624675000647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.63,60.49) .. controls (155.75,56.91) and (158.76,54.11) .. (162.34,54.24) .. controls (165.92,54.36) and (168.72,57.36) .. (168.59,60.94) .. controls (168.47,64.53) and (165.47,67.33) .. (161.89,67.2) .. controls (158.3,67.08) and (155.5,64.07) .. (155.63,60.49) -- cycle ; \draw   (155.63,60.49) -- (168.59,60.94) ; \draw   (162.34,54.24) -- (161.89,67.2) ;
%Shape: Pie [id:dp7677328628723517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.89,67.2) .. controls (161.89,67.2) and (161.89,67.2) .. (161.89,67.2) .. controls (158.3,67.08) and (155.5,64.07) .. (155.63,60.49) -- (162.11,60.72) -- cycle ;
%Shape: Pie [id:dp6878131380261618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.34,54.24) .. controls (162.34,54.24) and (162.34,54.24) .. (162.34,54.24) .. controls (165.92,54.36) and (168.72,57.36) .. (168.59,60.94) -- (162.11,60.72) -- cycle ;

%Flowchart: Or [id:dp5890478190444887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.76,59.15) .. controls (329.89,55.57) and (332.89,52.77) .. (336.47,52.89) .. controls (340.05,53.02) and (342.86,56.02) .. (342.73,59.6) .. controls (342.61,63.18) and (339.6,65.98) .. (336.02,65.86) .. controls (332.44,65.73) and (329.64,62.73) .. (329.76,59.15) -- cycle ; \draw   (329.76,59.15) -- (342.73,59.6) ; \draw   (336.47,52.89) -- (336.02,65.86) ;
%Shape: Pie [id:dp38339038408784276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.02,65.86) .. controls (336.02,65.86) and (336.02,65.86) .. (336.02,65.86) .. controls (336.02,65.86) and (336.02,65.86) .. (336.02,65.86) .. controls (332.44,65.73) and (329.64,62.73) .. (329.76,59.15) -- (336.25,59.37) -- cycle ;
%Shape: Pie [id:dp5522076662481471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.47,52.89) .. controls (336.47,52.89) and (336.47,52.89) .. (336.47,52.89) .. controls (340.05,53.02) and (342.86,56.02) .. (342.73,59.6) -- (336.25,59.37) -- cycle ;

%Right Arrow [id:dp27874467689368476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226.37,92.63) -- (239.45,92.63) -- (239.45,88.43) -- (248.17,96.84) -- (239.45,105.26) -- (239.45,101.05) -- (226.37,101.05) -- cycle ;
%Straight Lines [id:da4794496556443181] 
\draw    (105.89,146) -- (221.89,146) ;
%Straight Lines [id:da6961904114288966] 
\draw    (271.89,146) -- (387.89,146) ;

% Text Node
\draw (151.83,18.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (327.85,19.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}

    \caption{(a) A quadruped robot with center of mass (COM) depicted. (b) A reduced-order spring-loaded inverted pendulum (SLIP) model of the quadruped robot. The SLIP model provides a computationally tractable yet reliable representation of the quadruped dynamics during pronking motion. We use the SLIP representation of the quadruped in our controller to enable real-time stable and robust running.}
    \label{fig:quad}
\end{figure}

==> tikz/stance.tex <==
\begin{figure}[h]
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8563852318071076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (179.17,72.58) .. controls (272.67,143.58) and (384.67,124.58) .. (451.17,72.58) ;
%Shape: Circle [id:dp8495246644830867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.82,104.18) .. controls (369.82,93.92) and (378.14,85.6) .. (388.4,85.6) .. controls (398.67,85.6) and (406.99,93.92) .. (406.99,104.18) .. controls (406.99,114.45) and (398.67,122.77) .. (388.4,122.77) .. controls (378.14,122.77) and (369.82,114.45) .. (369.82,104.18) -- cycle ;
%Shape: Circle [id:dp9953190999548139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.46,117.97) .. controls (296.46,107.71) and (304.78,99.39) .. (315.04,99.39) .. controls (325.3,99.39) and (333.62,107.71) .. (333.62,117.97) .. controls (333.62,128.24) and (325.3,136.56) .. (315.04,136.56) .. controls (304.78,136.56) and (296.46,128.24) .. (296.46,117.97) -- cycle ;
%Shape: Circle [id:dp5418272411335259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.06,102.18) .. controls (224.06,91.92) and (232.38,83.6) .. (242.64,83.6) .. controls (252.9,83.6) and (261.22,91.92) .. (261.22,102.18) .. controls (261.22,112.45) and (252.9,120.77) .. (242.64,120.77) .. controls (232.38,120.77) and (224.06,112.45) .. (224.06,102.18) -- cycle ;
%Straight Lines [id:da7232366780141731] 
\draw    (201,200.5) -- (440,200.5) ;
%Shape: Circle [id:dp35669202521953947] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (296.44,117.95) .. controls (296.45,107.69) and (304.78,99.38) .. (315.04,99.39) .. controls (325.3,99.4) and (333.61,107.73) .. (333.6,117.99) .. controls (333.59,128.26) and (325.26,136.57) .. (315,136.56) .. controls (304.74,136.55) and (296.43,128.22) .. (296.44,117.95) -- cycle ;
%Shape: Resistor [id:dp623354170447577] 
\draw  [line width=1.5]  (314.68,143.58) -- (314.68,151.65) -- (322.01,153.45) -- (307.34,157.02) -- (322,160.62) -- (307.33,164.19) -- (321.99,167.79) -- (307.32,171.36) -- (321.98,174.96) -- (307.31,178.53) -- (314.64,180.33) -- (314.64,188.4) ;
%Straight Lines [id:da9359976922845358] 
\draw [line width=1.5]    (314.64,188.4) -- (314.62,200.23) ;
%Shape: Circle [id:dp03065681237067508] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.57 ][line width=1.5]  (227.59,113.09) .. controls (221.57,104.78) and (223.42,93.16) .. (231.73,87.14) .. controls (240.04,81.11) and (251.66,82.97) .. (257.68,91.27) .. controls (263.71,99.58) and (261.86,111.2) .. (253.55,117.23) .. controls (245.24,123.25) and (233.62,121.4) .. (227.59,113.09) -- cycle ;
%Shape: Resistor [id:dp09929190847908342] 
\draw  [line width=1.5]  (252.9,118.5) -- (262.32,131.5) -- (270.35,130.08) -- (262.67,144.47) -- (278.73,141.64) -- (271.04,156.02) -- (287.11,153.19) -- (279.42,167.58) -- (295.48,164.74) -- (287.8,179.13) -- (295.83,177.71) -- (305.25,190.71) ;
%Straight Lines [id:da24033368581623715] 
\draw [line width=1.5]    (305.25,190.71) -- (312.2,200.29) ;
%Shape: Circle [id:dp014089621047626899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1.5]  (373.38,93.24) .. controls (379.42,84.95) and (391.04,83.12) .. (399.34,89.16) .. controls (407.64,95.2) and (409.47,106.82) .. (403.43,115.12) .. controls (397.38,123.42) and (385.76,125.25) .. (377.46,119.2) .. controls (369.17,113.16) and (367.34,101.54) .. (373.38,93.24) -- cycle ;
%Shape: Resistor [id:dp8537262178320705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=1.5]  (376.05,118.98) -- (366.6,131.96) -- (370.43,139.16) -- (354.38,136.3) -- (362.03,150.7) -- (345.98,147.83) -- (353.63,162.23) -- (337.57,159.37) -- (345.23,173.77) -- (329.17,170.91) -- (333,178.11) -- (323.55,191.09) ;
%Straight Lines [id:da08226937619348929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=1.5]    (323.55,191.09) -- (316.59,200.65) ;
%Straight Lines [id:da6695849735630727] 
\draw [line width=1.5]    (314.68,143.58) -- (314.68,136.58) ;
%Shape: Circle [id:dp7532777344265216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.57,115.18) .. controls (353.57,113.62) and (354.84,112.35) .. (356.4,112.35) .. controls (357.97,112.35) and (359.24,113.62) .. (359.24,115.18) .. controls (359.24,116.75) and (357.97,118.02) .. (356.4,118.02) .. controls (354.84,118.02) and (353.57,116.75) .. (353.57,115.18) -- cycle ;
%Straight Lines [id:da7138309628260276] 
\draw    (316.59,200.65) -- (352.74,122.39) ;
\draw [shift={(354,119.67)}, rotate = 114.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da11907769618311703] 
\draw    (349,199.67) .. controls (351.9,183.26) and (346.41,178.5) .. (334.34,166.5) ;
\draw [shift={(333,165.17)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28511651224252454] 
\draw    (218.33,180.5) -- (218.33,145.17) ;
\draw [shift={(218.33,143.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03557754264520718] 
\draw    (212.67,174) -- (247.33,174) ;
\draw [shift={(249.33,174)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12629252943923974] 
\draw    (340,74.33) .. controls (360,81.33) and (342,94.33) .. (353,107.33) ;

% Text Node
\draw (331.4,138.75) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (351.6,173.87) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (227,176.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (205,158.07) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (282,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {COM ($\displaystyle m$)};


\end{tikzpicture}



\caption{Depiction of a SLIP model during stance phase. Here $r$ measures the distance from the foot to the center of mass, and $\theta$ measures the angular displacement w.r.t. the ground.}
\label{fig:stance}
\end{figure}
